Deep Reinforcement Learning for 5G Networks: Joint Beamforming, Power Control, and Interference Coordination

The fifth generation of wireless communications (5G) promises massive increases in traffic volume and data rates, as well as improved reliability in voice calls. Jointly optimizing beamforming, power control, and interference coordination in a 5G wireless network to enhance the communication performance to end users poses a significant challenge. In this paper, we formulate the joint design of beamforming, power control, and interference coordination as a non-convex optimization problem to maximize the signal to interference plus noise ratio (SINR) and solve this problem using deep reinforcement learning. By using the greedy nature of deep Q-learning to estimate future rewards of actions and using the reported coordinates of the users served by the network, we propose an algorithm for voice bearers and data bearers in sub-6 GHz and millimeter wave (mmWave) frequency bands, respectively. The algorithm improves the performance measured by SINR and sum-rate capacity. In realistic cellular environments, the simulation results show that our algorithm outperforms the link adaptation industry standards for sub-6 GHz voice bearers. For data bearers in the mmWave frequency band, our algorithm approaches the maximum sum-rate capacity, but with less than 4% of the required run time.

==> figures/achievable_sinr_power.pdf.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=3.6in,
height=2.8in,
tick align=outside,
tick pos=left,
every y tick label/.append style={blue},
x grid style={white!69.01960784313725!black, dashed},
xlabel={$M$},
xmin=0, xmax=64,
xtick={4,8,16,32,64},
%xticklabels={4,8,16,32,64},
y grid style={white!69.01960784313725!black, dashed},
ylabel={Normalized transmit power},
ymin=0, ymax=1.3,
ytick={0,0.2,...,1.2},
grid=both,
]

\addplot [line width=1.2pt, cyan, mark=triangle*, mark size=3, mark phase=1, mark repeat=2, mark options={solid}]
table [row sep=\\]{%
4	1 \\
8	1 \\
16	1 \\
32	1 \\
64	1 \\
};
\addplot [line width=1.2pt, blue, dashed, mark=*, mark size=3, mark phase=2, mark repeat=2, mark options={solid}]
table [row sep=\\]{%
4	1 \\
8	1 \\
16	1 \\
32	1 \\
64	1 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,40)
% --(axis cs:0,47);

% \path [draw=black, fill opacity=0] (axis cs:1,40)
% --(axis cs:1,47);

% \path [draw=black, fill opacity=0] (axis cs:1,0)
% --(axis cs:67,0);

% \path [draw=black, fill opacity=0] (axis cs:1,1)
% --(axis cs:67,1);

\end{axis}

\begin{axis}[
width=3.6in,
height=2.8in,
axis y line=right,
axis line style={-},
every axis label/.append style ={black},
every tick label/.append style={red},
legend cell align={left},
legend entries={{TX Power JB-PCIC},{TX Power Brute Force},{SINR JB-PCIC},{SINR Brute Force}},
legend style={at={(0.30,0.39)}, text=black, anchor=north west, draw=white!80.0!black},
%tick align=outside,
%x grid style={white!69.01960784313725!black},
xtick={4,8,16,32,64},
xticklabels={,,},
xmin=0, xmax=64,
%xtick pos=left,
%y grid style={white!69.01960784313725!black},
ylabel={Achievable effective SINR, $\gamma_\text{eff}$ [dB]},
ymin=20, ymax=65,
ytick={20,30,40,...,70},
ytick pos=right,
%grid=both,
]
 \addlegendimage{cyan,mark=triangle*}
 \addlegendimage{blue,mark=*}
 \addlegendimage{white!30.0!red,mark=triangle}
 \addlegendimage{black!25.0!red,mark=*}

\addplot [line width=1.2pt, white!30.0!red, mark=triangle, mark size=3, mark phase=1, mark repeat=2, mark options={solid}]
table [row sep=\\]{%
4	24.9805437813393 \\
8	34.9915904013779 \\
16	44.9667559508266 \\
32	54.773338631735 \\
64	64.7985759935161 \\
};
\addplot [line width=1.2pt, black!25.0!red, dashed, mark=*, mark size=3, mark phase=2, mark repeat=2, mark options={solid}]
table [row sep=\\]{%
4	24.9977288984133 \\
8	34.9971300736623 \\
16	44.9974758502695 \\
32	54.9307821934073 \\
64	64.9662106521746 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,20)
% --(axis cs:0,67);

% \path [draw=black, fill opacity=0] (axis cs:1,20)
% --(axis cs:1,67);

% \path [draw=black, fill opacity=0] (axis cs:1,0)
% --(axis cs:67,0);

% \path [draw=black, fill opacity=0] (axis cs:1,1)
% --(axis cs:67,1);

\end{axis}

\end{tikzpicture}

==> figures/ccdf.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
width=3.6in,
height=2.8in,
legend cell align={left},
legend entries={{$M = 4$},{$M = 8$},{$M = 16$},{$M = 32$},{$M = 64$}},
legend style={at={(0.72,0.62)}, anchor=south west, draw=white!80.0!black, nodes={scale=0.75, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, dashed},
xlabel={$\gamma_\text{eff}$ [dB]},
xmajorgrids,
xmin=0, xmax=70,
xtick={0,10,...,70},
y grid style={white!69.01960784313725!black, dashed},
ylabel={CCDF}, %1 - F_\Gamma(\gamma_\text{eff})$},
ymajorgrids,
ymin=0, ymax=1, %1.04620523491403,
ytick={0,0.1,...,1.1},
]
\addplot [color0, line width=1.2pt, mark=x, mark options={solid}]
table [row sep=\\]{%
-5.78984477785721	1 \\
-0.191956983251494	0.935294117647059 \\
2.60698691405136	0.875 \\
5.40593081135422	0.799509803921569 \\
8.20487470865708	0.715686274509804 \\
11.0038186059599	0.62156862745098 \\
13.8027625032628	0.511764705882353 \\
16.6017064005657	0.396078431372549 \\
19.4006502978685	0.268137254901961 \\
22.1995941951714	0.132352941176471 \\
24.9985380924742	0 \\
};
\addplot [color1, line width=1.2pt, mark=diamond*, mark options={solid}]
table [row sep=\\]{%
-6.7600923410502	1 \\
0.829146617541442	0.934065934065934 \\
4.62376609683726	0.877289377289377 \\
8.41838557613308	0.802808302808303 \\
12.2130050554289	0.715506715506716 \\
16.0076245347247	0.605616605616606 \\
19.8022440140205	0.492673992673993 \\
23.5968634933164	0.35958485958486 \\
27.3914829726122	0.235042735042735 \\
31.186102451908	0.104395604395604 \\
34.9807219312038	0 \\
};
\addplot [color2, line width=1.2pt, mark=square*, mark options={solid}]
table [row sep=\\]{%
-7.75110439520845	1 \\
1.83725120512764	0.931034482758621 \\
6.63142900529568	0.857471264367816 \\
11.4256068054637	0.768582375478927 \\
16.2197846056318	0.672030651340996 \\
21.0139624057998	0.545593869731801 \\
25.8081402059679	0.419157088122605 \\
30.6023180061359	0.311111111111111 \\
35.396495806304	0.196168582375479 \\
40.190673606472	0.096551724137931 \\
44.98485140664	0 \\
};
\addplot [color3, line width=1.2pt, mark=triangle*, mark options={solid}]
table [row sep=\\]{%
-8.73441649678819	1 \\
2.84771381734341	0.929595827900913 \\
8.63877897440921	0.852672750977836 \\
14.429844131475	0.753585397653194 \\
20.2209092885408	0.641460234680574 \\
26.0119744456066	0.509778357235984 \\
31.8030396026724	0.36245110821382 \\
37.5941047597382	0.224250325945241 \\
43.385169916804	0.135593220338983 \\
49.1762350738698	0.0664928292046937 \\
54.9673002309356	0 \\
};
\addplot [color4, line width=1.2pt, mark=*, mark options={solid}]
table [row sep=\\]{%
-9.67331081889672	1 \\
3.88736962192217	0.910984848484849 \\
10.6677098423316	0.821969696969697 \\
17.4480500627411	0.723484848484848 \\
24.2283902831505	0.596590909090909 \\
31.00873050356	0.450757575757576 \\
37.7890707239694	0.335227272727273 \\
44.5694109443788	0.206439393939394 \\
51.3497511647883	0.102272727272727 \\
58.1300913851977	0.0606060606060604 \\
64.9104316056072	0 \\
};
\end{axis}

\end{tikzpicture}

==> figures/convergence.pdf.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=3.6in,
height=2.8in,
legend cell align={left},
%legend entries={{$\gamma_0^\text{bf} = 5$ dB}, {$\gamma_0^\text{bf} = 20$ dB}},
%legend style={at={(0.57,0.03)}, anchor=south west, draw=white!80.0!black, nodes={scale=1, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, dashed},
xlabel={$M$},
xmajorgrids,
xmin=0, xmax=64,
xtick={4,8,16,32,64},
xticklabels={4,8,16,32,64},
y grid style={white!69.01960784313725!black,dashed},
ylabel={Normalized convergence episode, $\zeta$},
ymajorgrids,
ymin=0, ymax=1,
ytick={0,0.1,...,1.1},
%yticklabels={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
]
\addplot [semithick, black, mark=triangle*, mark size=3, mark options={solid}, forget plot]
table [row sep=\\]{%
4	0.298452012383901 \\
8	0.314551083591331 \\
16	0.455727554179567 \\
32	0.556656346749226 \\
64	1 \\
};

% \path [draw=black, fill opacity=0] (axis cs:0,750)
% --(axis cs:0,1600);

% \path [draw=black, fill opacity=0] (axis cs:1,750)
% --(axis cs:1,1600);

% \path [draw=black, fill opacity=0] (axis cs:1.8,0)
% --(axis cs:6.2,0);

% \path [draw=black, fill opacity=0] (axis cs:1.8,1)
% --(axis cs:6.2,1);

\end{axis}

\end{tikzpicture}

==> figures/runtime.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{semilogyaxis}[
width=4.0in,
height=3.0in,
legend cell align={left},
legend entries={{JB-PCIC},{Upper Bound}},
legend style={at={(0.01,0.82)}, anchor=south west, draw=white!80.0!black, nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, dashed},
xlabel={$M$},
xmajorgrids,
xmin=0, xmax=64,
xtick={4,8,16,32,64},
y grid style={white!69.01960784313725!black, dashed},
ylabel={Normalized run time},
ymajorgrids,
ymin=1e-4, ymax=1,
]
\addplot [line width=1.2pt, black, mark=square*, mark size=2, mark options={solid}]
table [row sep=\\]{%
 4     0.000170413483830708 \\ 
 8     0.000172184645162987 \\ 
 16     0.000252488666278169 \\ 
 32     0.000300558753998562 \\ 
 64     0.000524748528913154 \\ 
};

\addplot [line width=1.2pt, red, mark=triangle*, mark size=2, mark options={solid}]
table [row sep=\\]{% 
 4     0.00435529204096564 \\ 
 8     0.0153368251377943 \\ 
 16     0.0750825813587176 \\ 
 32     0.26626988941241 \\ 
 64     1 \\ 
};

% \path [draw=black, fill opacity=0] (axis cs:0,-0.0498192969006683)
% --(axis cs:0,1.04620523491403);

% \path [draw=black, fill opacity=0] (axis cs:1,-0.0498192969006683)
% --(axis cs:1,1.04620523491403);

% \path [draw=black, fill opacity=0] (axis cs:2.82737988250009,0)
% --(axis cs:9.29347432431008,0);

% \path [draw=black, fill opacity=0] (axis cs:2.82737988250009,1)
% --(axis cs:9.29347432431008,1);

\end{semilogyaxis}

\end{tikzpicture}

==> figures/sumrate.pdf.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=3.6in,
height=2.8in,
legend cell align={left},
legend entries={{JB-PCIC},{Upper Bound}},
legend style={at={(0.03,0.77)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, dashed},
xlabel={$M$},
xmajorgrids,
xmin=0, xmax=64,
xtick={4,8,16,32,64},
xticklabels={4,8,16,32,64},
y grid style={white!69.01960784313725!black, dashed},
ylabel={$C$ [bps/Hz]},
ymajorgrids,
ymin=6, ymax=22,
ytick={6,8,...,22},
]
%\addlegendimage{no markers, black}
%\addlegendimage{no markers, red}
\addplot [black, line width=1.2pt, mark=triangle, mark size=3, mark phase=1, mark repeat=2] %, mark options={solid}]
table [row sep=\\]{%
4	8.30889113717368 \\
8	11.6208024733734 \\
16	14.9436899539134 \\
32	18.2597464904006 \\
64	21.56277910592 \\
};
\addplot [red, dashed, line width=1.2pt, mark=*, mark phase=2, mark repeat=2, mark size=3, mark options={solid}]
table [row sep=\\]{%
4	8.30806020370828 \\
8	11.6258280866722 \\
16	14.9480065176929 \\
32	18.2676149284105 \\
64	21.5882452296371 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,0)
% --(axis cs:0,20.2657207677979);

% \path [draw=black, fill opacity=0] (axis cs:1,0)
% --(axis cs:1,20.2657207677979);

% \path [draw=black, fill opacity=0] (axis cs:1.8,0)
% --(axis cs:6.2,0);

% \path [draw=black, fill opacity=0] (axis cs:1.8,1)
% --(axis cs:6.2,1);

\end{axis}

\end{tikzpicture}

==> figures/voice_ccdf.tikz <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
width=4.0in,
height=3.0in,
legend cell align={left},
legend entries={{Deep $Q$-learning (proposed)}, {Tabular $Q$-learning}, {Fixed Power Allocation (FPA)}, {Brute Force}},
legend style={at={(0.01,0.005)}, anchor=south west, draw=white!80.0!black, nodes={scale=0.7, transform shape}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, dashed},
xlabel={Voice effective SINR, $\gamma_\text{eff}^\text{voice}$ [dB]},
xmajorgrids,
xmin=0, xmax=15,
y grid style={white!69.01960784313725!black, dashed},
ylabel={CCDF},%{$1 - F_\Gamma(\gamma)$},
ymajorgrids,
ymin=-0, ymax=1, %1.04620523491403,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={$-0.2$,$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$,$1.2$}
]

\addplot [line width=1.2pt, color1, mark=square*, mark size=2, mark repeat=10, mark options={solid}]
table [row sep=\\]{%
4.73057816718125	1 \\
5.10169295950839	0.975 \\
5.28725035567197	0.975 \\
5.47280775183554	0.975 \\
5.65836514799911	0.975 \\
5.84392254416268	0.975 \\
6.02947994032625	0.95 \\
6.21503733648983	0.95 \\
6.4005947326534	0.95 \\
6.58615212881697	0.95 \\
6.77170952498054	0.95 \\
6.95726692114411	0.95 \\
7.14282431730768	0.95 \\
7.32838171347126	0.95 \\
7.51393910963483	0.925 \\
7.6994965057984	0.925 \\
7.88505390196197	0.85 \\
8.07061129812554	0.85 \\
8.25616869428912	0.85 \\
8.44172609045269	0.8 \\
8.62728348661626	0.8 \\
8.81284088277983	0.775 \\
8.9983982789434	0.725 \\
9.18395567510697	0.675 \\
9.36951307127055	0.575 \\
9.55507046743412	0.575 \\
9.74062786359769	0.525 \\
9.92618525976126	0.425 \\
10.1117426559248	0.425 \\
10.2973000520884	0.350000000000001 \\
10.482857448252	0.325000000000001 \\
10.6684148444155	0.2 \\
10.8539722405791	0.2 \\
11.0395296367427	0.15 \\
11.2250870329063	0.0999999999999999 \\
11.4106444290698	0.075 \\
11.5962018252334	0.075 \\
11.781759221397	0.075 \\
11.9673166175606	0.075 \\
12.1528740137241	0.0499999999999999 \\
12.3384314098877	0.0499999999999999 \\
12.5239888060513	0.0499999999999999 \\
12.7095462022148	0.025 \\
12.8951035983784	0.025 \\
13.080660994542	0.025 \\
13.2662183907056	0.025 \\
13.4517757868691	0.025 \\
13.6373331830327	0.025 \\
13.8228905791963	0.025 \\
14.0084479753598	0.025 \\
14.1940053715234	-2.22044604925031e-16 \\
};
\addplot [line width=1.2pt, color2, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table [row sep=\\]{%
-0.104306296327642	1 \\
0.448797315122734	0.975 \\
0.725349120847922	0.975 \\
1.00190092657311	0.975 \\
1.2784527322983	0.975 \\
1.55500453802349	0.975 \\
1.83155634374868	0.975 \\
2.10810814947386	0.95 \\
2.38465995519905	0.95 \\
2.66121176092424	0.95 \\
2.93776356664943	0.925 \\
3.21431537237462	0.8 \\
3.4908671780998	0.8 \\
3.76741898382499	0.8 \\
4.04397078955018	0.8 \\
4.32052259527537	0.775 \\
4.59707440100056	0.775 \\
4.87362620672575	0.775 \\
5.15017801245093	0.775 \\
5.42672981817612	0.75 \\
5.70328162390131	0.75 \\
5.9798334296265	0.6 \\
6.25638523535169	0.55 \\
6.53293704107687	0.55 \\
6.80948884680206	0.55 \\
7.08604065252725	0.525 \\
7.36259245825244	0.525 \\
7.63914426397763	0.525 \\
7.91569606970281	0.525 \\
8.192247875428	0.5 \\
8.46879968115319	0.5 \\
8.74535148687838	0.475 \\
9.02190329260357	0.224999999999999 \\
9.29845509832876	0.199999999999999 \\
9.57500690405394	0.174999999999999 \\
9.85155870977913	0.174999999999999 \\
10.1281105155043	0.149999999999999 \\
10.4046623212295	0.149999999999999 \\
10.6812141269547	0.124999999999999 \\
10.9577659326799	0.0249999999999998 \\
11.2343177384051	0.0249999999999998 \\
11.5108695441303	0.0249999999999998 \\
11.7874213498554	0.0249999999999998 \\
12.0639731555806	0.0249999999999998 \\
12.3405249613058	0.0249999999999998 \\
12.617076767031	0.0249999999999998 \\
12.8936285727562	0.0249999999999998 \\
13.1701803784814	0.0249999999999998 \\
13.4467321842066	0.0249999999999998 \\
13.7232839899318	0.0249999999999998 \\
13.999835795657	-2.22044604925031e-16 \\
};
\addplot [line width=1.2pt, color3, mark=*, mark size=2, mark repeat=10, mark options={solid}]
table [row sep=\\]{%
0.178764810619244	1 \\
0.81738016516405	0.7625 \\
1.03025195001232	0.7625 \\
1.24312373486059	0.7625 \\
1.45599551970885	0.7625 \\
1.66886730455712	0.7625 \\
1.88173908940539	0.7625 \\
2.09461087425366	0.7625 \\
2.30748265910193	0.7625 \\
2.5203544439502	0.7625 \\
2.73322622879847	0.7625 \\
2.94609801364673	0.625 \\
3.158969798495	0.525 \\
3.37184158334327	0.525 \\
3.79758515303981	0.525 \\
4.01045693788808	0.525 \\
4.22332872273634	0.525 \\
4.43620050758461	0.525 \\
4.64907229243288	0.525 \\
4.86194407728115	0.525 \\
5.07481586212942	0.525 \\
5.28768764697769	0.500000000000001 \\
5.50055943182596	0.500000000000001 \\
5.71343121667422	0.500000000000001 \\
5.92630300152249	0.500000000000001 \\
6.13917478637076	0.500000000000001 \\
6.35204657121903	0.500000000000001 \\
6.5649183560673	0.500000000000001 \\
6.77779014091557	0.500000000000001 \\
6.99066192576383	0.4875 \\
7.2035337106121	0.4875 \\
7.41640549546037	0.4875 \\
7.62927728030864	0.4875 \\
7.84214906515691	0.475000000000001 \\
8.05502085000518	0.375000000000001 \\
8.26789263485345	0.300000000000001 \\
8.48076441970171	0.275000000000001 \\
8.69363620454998	0.275000000000001 \\
8.90650798939825	0.262500000000001 \\
9.11937977424652	0.262500000000001 \\
9.33225155909479	0.262500000000001 \\
9.54512334394306	0.262500000000001 \\
9.75799512879133	0.1 \\
9.97086691363959	0.0125000000000002 \\
10.1837386984879	0.0125000000000002 \\
10.3966104833361	0.0125000000000002 \\
10.6094822681844	0.0125000000000002 \\
10.8223540530327	0.0125000000000002 \\
11.0352258378809	0 \\
};
\addplot [line width=1.2pt, color0, dashed, mark=triangle*, mark size=3, mark repeat=10, mark phase=5, mark options={solid}]
table [row sep=\\]{%
4.73057816718125	1 \\
5.10169295950839	0.975 \\
5.28725035567197	0.975 \\
5.47280775183554	0.975 \\
5.65836514799911	0.975 \\
5.84392254416268	0.975 \\
6.02947994032625	0.95 \\
6.21503733648983	0.95 \\
6.4005947326534	0.95 \\
6.58615212881697	0.95 \\
6.77170952498054	0.95 \\
6.95726692114411	0.95 \\
7.14282431730768	0.95 \\
7.32838171347126	0.95 \\
7.51393910963483	0.925 \\
7.6994965057984	0.925 \\
7.88505390196197	0.85 \\
8.07061129812554	0.85 \\
8.25616869428912	0.85 \\
8.44172609045269	0.8 \\
8.62728348661626	0.8 \\
8.81284088277983	0.775 \\
8.9983982789434	0.725 \\
9.18395567510697	0.675 \\
9.36951307127055	0.575 \\
9.55507046743412	0.575 \\
9.74062786359769	0.525 \\
9.92618525976126	0.425 \\
10.1117426559248	0.425 \\
10.2973000520884	0.350000000000001 \\
10.482857448252	0.325000000000001 \\
10.6684148444155	0.2 \\
10.8539722405791	0.2 \\
11.0395296367427	0.15 \\
11.2250870329063	0.0999999999999999 \\
11.4106444290698	0.075 \\
11.5962018252334	0.075 \\
11.781759221397	0.075 \\
11.9673166175606	0.075 \\
12.1528740137241	0.0499999999999999 \\
12.3384314098877	0.0499999999999999 \\
12.5239888060513	0.0499999999999999 \\
12.7095462022148	0.025 \\
12.8951035983784	0.025 \\
13.080660994542	0.025 \\
13.2662183907056	0.025 \\
13.4517757868691	0.025 \\
13.6373331830327	0.025 \\
13.8228905791963	0.025 \\
14.0084479753598	0.025 \\
14.1940053715234	-2.22044604925031e-16 \\
};
% \path [draw=black, fill opacity=0] (axis cs:0,-0.0498192969006683)
% --(axis cs:0,1.04620523491403);

% \path [draw=black, fill opacity=0] (axis cs:1,-0.0498192969006683)
% --(axis cs:1,1.04620523491403);

% \path [draw=black, fill opacity=0] (axis cs:2.82737988250009,0)
% --(axis cs:9.29347432431008,0);

% \path [draw=black, fill opacity=0] (axis cs:2.82737988250009,1)
% --(axis cs:9.29347432431008,1);

\end{axis}

\end{tikzpicture}
